Global sensitivity analysis for the boundary control of an open channel

The goal of this paper is to solve the global sensitivity analysis for a particular control problem. More precisely, the boundary control problem of an open-water channel is considered, where the boundary conditions are defined by the position of a down stream overflow gate and an upper stream underflow gate. The dynamics of the water depth and of the water velocity are described by the Shallow Water equations, taking into account the bottom and friction slopes. Since some physical parameters are unknown, a stabilizing boundary control is first computed for their nominal values, and then a sensitivity anal-ysis is performed to measure the impact of the uncertainty in the parameters on a given to-be-controlled output. The unknown physical parameters are de-scribed by some probability distribution functions. Numerical simulations are performed to measure the first-order and total sensitivity indices.

==> bief_controlepdf.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bief_controle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.50039063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36531282)%
    \put(0,0){\includegraphics[width=\unitlength]{bief_controle.pdf}}%
    \put(0.11398503,0.07442413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_0$}}}%
    \put(0.56360551,0.23454186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H(x,t)$}}}%
    \put(0.73613544,0.06039833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_b$}}}%
    \put(0.64924986,0.1265555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V(x,t)$}}}%
    \put(0.79650854,0.23928337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_L$}}}%
    \put(0.15781702,0.00663048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=0$}}}%
    \put(0.8656863,0.00407358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=L$}}}%
    \put(0.80516428,0.13703337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_s$}}}%
    \put(-0.00230069,0.07564014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{up}$}}}%
  \end{picture}%
\endgroup%


==> boucle_fermee_perturbationspdf.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boucle_fermee_perturbations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.61704102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43936202)%
    \put(0,0){\includegraphics[width=\unitlength]{boucle_fermee_perturbations.pdf}}%
    \put(0.37709191,0.25280255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PDE for $(H,V)$}}}%
    \put(0.07882855,0.25028726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bound. conditions}}}%
    \put(0.70410886,0.31376219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{to-be-controlled}}}%
    \put(0.70657489,0.22047321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{to-be-measured}}}%
    \put(0.2194032,0.03754494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control $U_0$, $U_L$}}}%
    \put(0.25675084,0.4007875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\color{red}{uncertainty}}}}%
    \put(0.22824383,0.16158499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{initial conditions}}}%
    \put(0.70390743,0.28112464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{output $f(\mu)$}}}%
    \put(0.70891342,0.18973445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{outputs}}}%
    \put(0.70637346,0.15412535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H(0,t)$ and $H(L,t)$}}}%
  \end{picture}%
\endgroup%


==> boucle_fermeepdf.tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boucle_fermee.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{319.61704102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43936202)%
    \put(0,0){\includegraphics[width=\unitlength]{boucle_fermee.pdf}}%
    \put(0.37709191,0.25280255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PDE for $(H,V)$}}}%
    \put(0.07882855,0.25028726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{bound. conditions}}}%
    \put(0.70410886,0.31376219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{to-be-controlled}}}%
    \put(0.70657489,0.22047321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{to-be-measured}}}%
    \put(0.2194032,0.03754494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{control $U_0$, $U_L$}}}%
    \put(0.22824383,0.16158499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{initial conditions}}}%
    \put(0.70390743,0.28112464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{output $f(\mu)$}}}%
    \put(0.70891342,0.18973445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{outputs}}}%
    \put(0.70637346,0.15412535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H(0,t)$ and $H(L,t)$}}}%
  \end{picture}%
\endgroup%

